WARP: On the Benefits of Weight Averaged Rewarded Policies

Reinforcement learning from human feedback (RLHF) aligns large language models (LLMs) by encouraging their generations to have high rewards, using a reward model trained on human preferences. To prevent the forgetting of pre-trained knowledge, RLHF usually incorporates a KL regularization; this forces the policy to remain close to its supervised fine-tuned initialization, though it hinders the reward optimization. To tackle the trade-off between KL and reward, in this paper we introduce a novel alignment strategy named Weight Averaged Rewarded Policies (WARP). WARP merges policies in the weight space at three distinct stages. First, it uses the exponential moving average of the policy as a dynamic anchor in the KL regularization. Second, it applies spherical interpolation to merge independently fine-tuned policies into a new enhanced one. Third, it linearly interpolates between this merged model and the initialization, to recover features from pre-training. This procedure is then applied iteratively, with each iteration's final model used as an advanced initialization for the next, progressively refining the KL-reward Pareto front, achieving superior rewards at fixed KL. Experiments with GEMMA policies validate that WARP improves their quality and alignment, outperforming other open-source LLMs.

==> figures/tikz/fig_merge.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, thick, mid slashes/.style={decoration={markings,
						mark=at position 0.5 with {
								\draw[thick] (-3pt,-1pt) -- (0,2pt); %
								\draw[thick] (0,-1pt) -- (3pt,2pt); %
							}}, postaction={decorate}}, mid slash/.style={decoration={markings,
						mark=at position 0.5 with {
								\draw[-] (-2pt,-2pt) -- (2pt,2pt);
								\draw[-] (-2pt,2pt) -- (2pt,-2pt);
							}}, postaction={decorate}}
	]
	\node[ellipse, minimum height = 2cm, minimum width = 4.8cm, fill=colorgreenfull!10, , rotate=330] (v2) at (2,1.7) {};
	\node[ellipse, minimum height = 1cm, minimum width = 2cm, fill=colorgreenfull!20, rotate=315] (v1) at (1.5,2) {};

	\node[circle, fill=black, label=below:$\theta_\mathrm{init}$, inner sep=1.5pt] (init) at (0, 0) {};
	\node[circle, fill=black, label=above:$\theta^1$, inner sep=1.5pt] (rl1) at (0, 2) {};
	\node[circle, fill=black, label=below:$\theta^2$, inner sep=1.5pt] (rl2) at (4, 0) {};

	\pic [draw, angle eccentricity=-0.5, angle radius=0.5cm, "$\Omega\approx 90^\circ$"] {right angle = rl1--init--rl2};	

	\draw[->, very thick] (init.center) -- (rl1.center);
	\draw[->, very thick] (init.center) -- (rl2.center);

	\draw[-, very thick, dashed, red] (rl1.center) to[bend left=25] node[pos=0.4, above, black] {$\theta_\mathrm{slerp}^{\lambda}$} (rl2.center);

	\draw[-, very thick, dashed, colorbluefull] (rl1.center) -- (rl2.center) node[midway, right, black] {$\theta_\mathrm{lerp}^{\lambda}$};

	\path (rl1) to[bend left=25] coordinate[pos=0.377] (slerpMid) (rl2);
	\path (rl1) -- coordinate[pos=0.5] (lerpMid) (rl2);

	\draw[->, thick, dotted, colorredfull] (init.center) -- (slerpMid.center);
	\draw[->, thick, dotted, colorbluefull] (init.center) -- (lerpMid.center);

	\path[mid slashes] (rl1.center) -- (init.center) node[midway, left, black] {$\delta^{1}$};
	\path[mid slashes] (rl2.center) -- (init.center) node[midway, below, black] {$\delta^{2}$};

	\path[mid slash] (rl1.center) -- (lerpMid.center);
	\path[mid slash] (rl2.center) -- (lerpMid.center);
\end{tikzpicture}


==> figures/tikz/fig_mergeinit.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, thick, mid slashes/.style={decoration={markings,
						mark=at position 0.5 with {
								\draw[thick] (-3pt,-1pt) -- (0,2pt); %
								\draw[thick] (0,-1pt) -- (3pt,2pt); %
							}}, postaction={decorate}},
		mid slash/.style={decoration={markings, mark=at position 0.5 with {
								\draw[-] (-2pt,-2pt) -- (2pt,2pt);
								\draw[-] (-2pt,2pt) -- (2pt,-2pt);
							}}, postaction={decorate}},
		mid sla/.style={decoration={markings, mark=at position 0.5 with {
								\draw[-] (-2pt,-2pt) -- (2pt,2pt);
							}}, postaction={decorate}}
	]
	\node[ellipse, minimum height = 2cm, minimum width = 5.3cm, fill=colorgreenfull!10, , rotate=330] (v2) at (2,1.5) {};
	\node[ellipse, minimum height = 1cm, minimum width = 2cm, fill=colorgreenfull!20, rotate=315] (v1) at (1.5,2) {};

	\node[circle, fill=black, label=above:$\theta_0$, inner sep=1.5pt] (zero) at (-5, -1) {};
	\node[circle, fill=black, label=left:$\theta_\mathrm{init}$, inner sep=1.5pt] (init) at (0, 0) {};
	\node[circle, fill=black, label=above:$\theta^1$, inner sep=1.5pt] (rl1) at (0, 2) {};
	\node[circle, fill=black, label=below:$\theta^2$, inner sep=1.5pt] (rl2) at (4, 0) {};
	\draw[->, very thick] (init.center) -- (rl1.center);
	\draw[->, very thick] (init.center) -- (rl2.center);

	\draw[->, very thick] (zero.center) -- (rl1.center);
	\draw[->, very thick] (zero.center) -- (rl2.center);

	\pic [draw, angle eccentricity=-1, angle radius=1cm, "$\omega\approx 0^\circ$"] {right angle = rl1--zero--rl2};
	\pic [draw, angle eccentricity=-0.5, angle radius=0.5cm, "$\Omega\approx 90^\circ$"] {right angle = rl1--init--rl2};


	\draw[-, very thick, dashed, red] (rl1.center) to[bend left=25] node[pos=0.4, above, black] {$\theta_\mathrm{slerp}^{\lambda}$} (rl2.center);

	\draw[-, very thick, dashed, colorbluefull] (rl1.center) -- (rl2.center) node[midway, right, black] {$\theta_\mathrm{lerp}^{\lambda}$};	

	\path (rl1) to[bend left=25] coordinate[pos=0.377] (slerpMid) (rl2);
	\path (rl1) -- coordinate[pos=0.5] (lerpMid) (rl2);

	\draw[->, thick, dotted, colorredfull] (init.center) -- (slerpMid.center) node[midway, colorredfull, sloped, above] {$\delta_\mathrm{slerp}^{\lambda}$};
	\draw[->, thick, dotted, colorbluefull] (init.center) -- (lerpMid.center) node[midway, colorbluefull, sloped, below] {$\delta_\mathrm{lerp}^{\lambda}$};

	\path[mid sla] (rl1.center) -- (zero.center);
	\path[mid sla] (rl2.center) -- (zero.center);

	\path[mid slashes] (rl1.center) -- (init.center) node[midway, left, black] {$\delta^{1}$};
	\path[mid slashes] (rl2.center) -- (init.center) node[midway, below, black] {$\delta^{2}$};	

	\path[mid slash] (rl1.center) -- (lerpMid.center);
	\path[mid slash] (rl2.center) -- (lerpMid.center);
\end{tikzpicture}


==> figures/tikz/fig_warp.tex <==
\begin{tikzpicture}[x=1cm, y=1cm]
	\newcommand{\YL}{8.5}
	\newcommand{\YG}{9}
	\draw[->, very thick, black]           (\YL, -1) -- (\YG, -1) node [pos=1, right, sloped]     (lab1) {REINFORCE~\cite{williams1992simple}};
	\draw[<->, very thick, dotted, black]           (\YL, -1.5) -- (\YG, -1.5) node [pos=1, right, sloped]     (lab1) {\KL~\cite{jaques2017sequence}};
	\draw[->, very thick, dashed, colorbluefull]           (\YL, -2) -- (\YG, -2) node [pos=1, right, sloped] (lab1) {\EMA \cite{izmailov2018}};
	\draw[->, very thick, dashed, coloryellowfull]           (\YL, -2.5) -- (\YG, -2.5) node [pos=1, right, sloped] (lab1) {\SLERP \cite{shoemake1985animating} of task vectors \cite{2022arXiv221204089I}};
	\draw[->, very thick, dashed, colorredfull]           (\YL, -3) -- (\YG, -3) node [pos=1, right, sloped] (lab1) {\LITI \cite{Wortsman2022robust}};

	\newcommand{\YY}{3}
	\newcommand{\YZ}{2}
	\newcommand{\YA}{0}
	\newcommand{\YB}{-2}
	\newcommand{\YC}{-3}
	\node[circle, fill=colorredfull!20] (init1)    at (0, \YA) {$\theta_\mathrm{init}$};
	\node[circle, fill=colorredfull!20] (init2)    at (3, \YA) {$\theta_\mathrm{init}^{\prime}$};

	\node[circle, draw] at (1, 0.5) (rl111) {};
	\node[circle, draw] at (2, 1.0) (rl112) {};
	\node[circle, draw] at (3, 1.5) (rl113) {};

	\node[circle, fill=colorbluefull!20] (ema11) at (2, \YY) {$\theta_\mathrm{ema}^1$};

	\node[circle, draw] at (1, -0.5) (rl121) {};
	\node[circle, draw] at (2, -1.0) (rl122) {};
	\node[circle, draw] at (3, -1.5) (rl123) {};

	\node[circle, fill=colorbluefull!20] (ema12) at (2, \YC) {$\theta_\mathrm{ema}^2$};

	\node[circle, fill=black!20] (rl11) at (4, \YZ) {$\theta_\mathrm{rl}^1$};
	\node[circle, fill=black!20] (rl12) at (4, \YB) {$\theta_\mathrm{rl}^2$};
	\node[circle, fill=coloryellowfull!20] (slerp1) at (5, \YA) {$\theta_\mathrm{slerp}$};
	\node[circle, fill=coloryellowfull!20] (slerp2) at (8, 0) {$\theta_\mathrm{slerp}^{\prime}$};

	\node[circle, fill=black!20] (rl21) at (7, \YZ) {...};
	\node[circle, fill=black!20] (rl22) at (7, \YB) {...};



	\draw[->, very thick, black] (init1) -- (rl11);%
	\draw[->, very thick, black] (init1) -- (rl12);%

	\draw[<->, very thick, dotted, black] (ema11) -- (rl11);
	\draw[<->, very thick, dotted, black] (ema12) -- (rl12);

	\draw[->, very thick, dashed, colorbluefull] (init1) -- (ema11);
	\draw[->, very thick, dashed, colorbluefull] (rl111) -- (ema11);
	\draw[->, very thick, dashed, colorbluefull] (rl112) -- (ema11);
	\draw[->, very thick, dashed, colorbluefull] (rl113) -- (ema11);

	\draw[->, very thick, dashed, colorbluefull] (init1) -- (ema12);
	\draw[->, very thick, dashed, colorbluefull] (rl121) -- (ema12);
	\draw[->, very thick, dashed, colorbluefull] (rl122) -- (ema12);
	\draw[->, very thick, dashed, colorbluefull] (rl123) -- (ema12);

	\draw[->, very thick, dashed, coloryellowfull] (rl11) to [bend left=20] (slerp1);
	\draw[->, very thick, dashed, coloryellowfull] (rl12) to [bend right=20] (slerp1);

	\draw[->, very thick, dashed, colorredfull] (slerp1) -- (init2);
	\draw[->, very thick, dashed, colorredfull] (init1) to (init2);

	\draw[->, very thick, black] (init2) -- (rl21);
	\draw[->, very thick, black] (init2) -- (rl22);

	\draw[->, very thick, dashed, coloryellowfull] (rl21) to [bend left=20] (slerp2);
	\draw[->, very thick, dashed, coloryellowfull] (rl22) to [bend right=20] (slerp2);

	\draw[->, very thick, dashed, colorredfull] (slerp2) edge[bend right=25] node[midway, below, color=colorredfull]{$(1-\eta) \cdot \theta_\mathrm{init} + \eta \cdot \theta_\mathrm{slerp}^{\prime}$} (init1);

\end{tikzpicture}

